Knots, Feynman Diagrams and Matrix Models

An U(N)-invariant matrix model with d matrix variables is studied. It was shown that in the limit $N\to \infty $ and $d\to 0$ the model describes the knot diagrams. We realize the free partition function of the matrix model as the generalized expectation of a Hida distribution $\Phi_{N,d}$. This enables us to give a mathematically rigorous meaning to the partition function with interaction. For the generalized function $\Phi_{N,d}$ we prove a Wick theorem and we derive explicit formulas for the propagators.

==> prop.eepic <==
%\setlength{\unitlength}{0.00087489in}
\setlength{\unitlength}{0.00077489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6377,969)(0,-10)
\path(495,504)(1620,504)
\path(495,369)(1620,369)
\blacken\path(1500.000,339.000)(1620.000,369.000)(1500.000,399.000)(1500.000,339.000)
\blacken\path(4090.000,669.000)(3970.000,639.000)(4090.000,609.000)(4090.000,669.000)
\path(3970,639)(5095,639)
\path(3970,504)(5095,504)
\path(3970,369)(5095,369)
\blacken\path(4975.000,339.000)(5095.000,369.000)(4975.000,399.000)(4975.000,339.000)
\put(405,819){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k$}}}}}
\put(405,54){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$l$}}}}}
\put(1665,819){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$n$}}}}}
\put(1665,99){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\blacken\path(615.000,669.000)(495.000,639.000)(615.000,609.000)(615.000,669.000)
\path(495,639)(1620,639)
\put(50,459){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mu$ $+$}}}}}
\put(5185,459){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$ $\nu$}}}}}
\put(1755,459){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$-$ $\nu$}}}}}
\put(2135,459){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\sim \,<\!A_\mu^{kl}B_\nu^{mn}\!>$}}}}}
\put(5570,459){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\sim \,<\!A_\mu^{kl}A_\nu^{mn}\!>$}}}}}
\put(3835,819){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$k$}}}}}
\put(3835,54){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$l$}}}}}
\put(5095,819){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$n$}}}}}
\put(5095,99){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(3580,459){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mu$ $+$}}}}}
\end{picture}
}


==> vertex.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5154,2715)(0,-10)
\path(1485,2205)(1485,495)
\path(630,1350)(2340,1350)
\path(1305,495)(1305,1170)(630,1170)
\path(2340,1170)(1665,1170)(1665,495)
\path(1665,2205)(1665,1530)(2340,1530)
\put(2500,1305){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}}}
\put(2835,1305){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(3240,1305){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\sim$}}}}}
\put(3670,1305){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{ig}{N}
\delta_{\mu \alpha} \delta_{\nu \beta} \delta^{i_s j_s}
\delta^{l_s m_s} \delta^{n_s o_s} \delta^{p_s q_s}$}}}}}
\put(360,1305){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$+$}}}}}
\put(100,1305){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\path(630,1530)(1305,1530)(1305,2205)
\put(495,1575){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i_s$}}}}}
\put(1450,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}}}
\put(495,1050){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_s$}}}}}
\put(1135,2250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$j_s$}}}}}
\put(1710,2250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$l_s$}}}}}
\put(1450,2580){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(1430,2330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$-$}}}}}
\put(2385,1575){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$m_s$}}}}}
\put(2385,1050){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$n_s$}}}}}
\put(1710,390){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$o_s$}}}}}
\put(1135,390){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$p_s$}}}}}
\put(1430,280){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$-$}}}}}
\end{picture}
}

